Study of the production and decay properties of neutron-deficient nobelium isotopes

The new neutron-deficient isotope $^{249}$No was synthesized for the first time in the fusion-evaporation reaction $^{204}$Pb($^{48}$Ca,3n)$^{249}$No. After separation, using the kinematic separator SHELS, the new isotope was identified with the GABRIELA detection system through genetic correlations with the known daughter and granddaughter nuclei $^{245}$Fm and $^{241}$Cf. The alpha-decay activity of $^{249}$No has an energy of 9129(22)$~$keV and half-life 38.3(2.8) ms. An upper limit of 0.2\% was measured for the fission branch of $^{249}$No. Based on the present data and recent information on the decay properties of $^{253}$Rf and aided by Geant4 simulations, the ground state of $^{249}$No is assigned the 5/2$^+$[622] neutron configuration and a partial decay scheme from $^{253}$Rf to $^{245}$Fm could be established. The production cross-section was found to be $\sigma$(3n)=0.47(4) nb at a mid-target beam energy of 225.4 MeV, which corresponds to the maximum of the calculated excitation function. Correlations of the $^{249}$No alpha activity with subsequent alpha decays of energy 7728(20) keV and half-life $1.2_{-0.4}^{+1.0}$ min provided a firm measurement of the electron-capture or $\beta^{+}$ branch of $^{245}$Fm to $^{245}$Es. The excitation function for the 1n, 2n and 3n evaporation channels was measured. In the case of the 2n-evaporation channel $^{250}$No, a strong variation of the ground state and isomeric state populations as a function of bombarding energy could be evidenced.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
\usepackage{verbatim} 

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

%%Trailer
%%DocumentFonts: Helvetica

